Sublabel-Accurate Relaxation of Nonconvex Energies

We propose a novel spatially continuous framework for convex relaxations based on functional lifting. Our method can be interpreted as a sublabel-accurate solution to multilabel problems. We show that previously proposed functional lifting methods optimize an energy which is linear between two labels and hence require (often infinitely) many labels for a faithful approximation. In contrast, the proposed formulation is based on a piecewise convex approximation and therefore needs far fewer labels. In comparison to recent MRF-based approaches, our method is formulated in a spatially continuous setting and shows less grid bias. Moreover, in a local sense, our formulation is the tightest possible convex relaxation. It is easy to implement and allows an efficient primal-dual optimization on GPUs. We show the effectiveness of our approach on several computer vision problems.

==> stereo_precise_energy.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=269,
xtick={  0,  30,  60,  90, 120, 149, 179, 209, 239, 269},
ymin=0,
ymax=0.2,
ylabel={$\rho(u)$},
ytick={\empty},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=red,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0.113112745098039\\
1	0.119485294117647\\
2	0.133578431372549\\
3	0.136887254901961\\
4	0.125122549019608\\
5	0.107598039215686\\
6	0.0868872549019608\\
7	0.0882352941176471\\
8	0.101838235294118\\
9	0.121078431372549\\
10	0.135539215686275\\
11	0.114705882352941\\
12	0.0827205882352941\\
13	0.0588235294117647\\
14	0.0718137254901961\\
15	0.0987745098039216\\
16	0.12218137254902\\
17	0.139705882352941\\
18	0.130514705882353\\
19	0.117647058823529\\
20	0.0950980392156863\\
21	0.0698529411764706\\
22	0.0530637254901961\\
23	0.0392156862745098\\
24	0.032843137254902\\
25	0.0269607843137255\\
26	0.033578431372549\\
27	0.0360294117647059\\
28	0.0303921568627451\\
29	0.0245098039215686\\
30	0.0254901960784314\\
31	0.0267156862745098\\
32	0.0294117647058824\\
33	0.0360294117647059\\
34	0.0419117647058823\\
35	0.0394607843137255\\
36	0.0345588235294118\\
37	0.0370098039215686\\
38	0.0377450980392157\\
39	0.0325980392156863\\
40	0.0235294117647059\\
41	0.0269607843137255\\
42	0.035171568627451\\
43	0.0477941176470588\\
44	0.0616421568627451\\
45	0.0802696078431373\\
46	0.108946078431373\\
47	0.12156862745098\\
48	0.130024509803922\\
49	0.130269607843137\\
50	0.121936274509804\\
51	0.106127450980392\\
52	0.0837009803921569\\
53	0.0612745098039216\\
54	0.05\\
55	0.0450980392156863\\
56	0.0409313725490196\\
57	0.0416666666666667\\
58	0.0389705882352941\\
59	0.0392156862745098\\
60	0.0411764705882353\\
61	0.0495098039215686\\
62	0.0600490196078431\\
63	0.078921568627451\\
64	0.104779411764706\\
65	0.137867647058824\\
66	0.164950980392157\\
67	0.181127450980392\\
68	0.194730392156863\\
69	0.196813725490196\\
70	0.196323529411765\\
71	0.194607843137255\\
72	0.191176470588235\\
73	0.179901960784314\\
74	0.165686274509804\\
75	0.147058823529412\\
76	0.123651960784314\\
77	0.0988970588235294\\
78	0.0707107843137255\\
79	0.0530637254901961\\
80	0.0519607843137255\\
81	0.060906862745098\\
82	0.0745098039215686\\
83	0.0942401960784314\\
84	0.113970588235294\\
85	0.142401960784314\\
86	0.162867647058824\\
87	0.163357843137255\\
88	0.162745098039216\\
89	0.146200980392157\\
90	0.122303921568627\\
91	0.100612745098039\\
92	0.0971813725490196\\
93	0.111764705882353\\
94	0.141789215686275\\
95	0.172916666666667\\
96	0.173529411764706\\
97	0.155147058823529\\
98	0.121813725490196\\
99	0.0904411764705882\\
100	0.0704656862745098\\
101	0.0709558823529412\\
102	0.0959558823529412\\
103	0.13578431372549\\
104	0.167156862745098\\
105	0.186151960784314\\
106	0.194852941176471\\
107	0.185539215686275\\
108	0.168627450980392\\
109	0.134191176470588\\
110	0.108455882352941\\
111	0.106004901960784\\
112	0.119975490196078\\
113	0.144117647058824\\
114	0.139093137254902\\
115	0.108088235294118\\
116	0.0661764705882353\\
117	0.0363970588235294\\
118	0.0227941176470588\\
119	0.0205882352941177\\
120	0.0237745098039216\\
121	0.0242647058823529\\
122	0.0276960784313725\\
123	0.0377450980392157\\
124	0.0524509803921569\\
125	0.0720588235294118\\
126	0.0784313725490196\\
127	0.0732843137254902\\
128	0.0610294117647059\\
129	0.0519607843137255\\
130	0.0541666666666667\\
131	0.0598039215686274\\
132	0.0654411764705882\\
133	0.0607843137254902\\
134	0.0485294117647059\\
135	0.0355392156862745\\
136	0.0247549019607843\\
137	0.0242647058823529\\
138	0.0294117647058823\\
139	0.0367647058823529\\
140	0.0509803921568628\\
141	0.0819852941176471\\
142	0.119852941176471\\
143	0.159558823529412\\
144	0.181495098039216\\
145	0.168504901960784\\
146	0.146813725490196\\
147	0.126960784313726\\
148	0.108210784313725\\
149	0.0943627450980392\\
150	0.0767156862745098\\
151	0.0566176470588235\\
152	0.0454656862745098\\
153	0.0384803921568627\\
154	0.0365196078431373\\
155	0.0318627450980392\\
156	0.033578431372549\\
157	0.0316176470588235\\
158	0.0286764705882353\\
159	0.0296568627450981\\
160	0.0318627450980392\\
161	0.0338235294117647\\
162	0.0355392156862745\\
163	0.028921568627451\\
164	0.0200980392156863\\
165	0.0254901960784314\\
166	0.0308823529411765\\
167	0.0279411764705882\\
168	0.0299019607843137\\
169	0.0286764705882353\\
170	0.0257352941176471\\
171	0.025\\
172	0.0254901960784314\\
173	0.0311274509803922\\
174	0.0343137254901961\\
175	0.0323529411764706\\
176	0.025735294117647\\
177	0.0191176470588235\\
178	0.020343137254902\\
179	0.0245098039215686\\
180	0.0227941176470588\\
181	0.0235294117647059\\
182	0.0264705882352941\\
183	0.0267156862745098\\
184	0.0242647058823529\\
185	0.0259803921568628\\
186	0.028921568627451\\
187	0.0316176470588236\\
188	0.0370098039215687\\
189	0.0436274509803922\\
190	0.0495098039215686\\
191	0.0683823529411765\\
192	0.100122549019608\\
193	0.136887254901961\\
194	0.162867647058824\\
195	0.166911764705882\\
196	0.152205882352941\\
197	0.118504901960784\\
198	0.0795343137254902\\
199	0.0545343137254902\\
200	0.0443627450980392\\
201	0.0650735294117647\\
202	0.100980392156863\\
203	0.138725490196078\\
204	0.163848039215686\\
205	0.156740196078431\\
206	0.119607843137255\\
207	0.081985294117647\\
208	0.0526960784313725\\
209	0.0352941176470588\\
210	0.0240196078431373\\
211	0.0259803921568627\\
212	0.0276960784313725\\
213	0.0306372549019608\\
214	0.0323529411764706\\
215	0.0367647058823529\\
216	0.0343137254901961\\
217	0.0360294117647059\\
218	0.0387254901960784\\
219	0.0399509803921569\\
220	0.0416666666666667\\
221	0.0394607843137255\\
222	0.0345588235294118\\
223	0.0281862745098039\\
224	0.0343137254901961\\
225	0.0436274509803922\\
226	0.0436274509803922\\
227	0.0436274509803922\\
228	0.0490196078431372\\
229	0.0571078431372549\\
230	0.0718137254901961\\
231	0.0930147058823529\\
232	0.111029411764706\\
233	0.128308823529412\\
234	0.13921568627451\\
235	0.143259803921569\\
236	0.152450980392157\\
237	0.146813725490196\\
238	0.128063725490196\\
239	0.105759803921569\\
240	0.0795343137254902\\
241	0.0594362745098039\\
242	0.0507352941176471\\
243	0.0487745098039216\\
244	0.0514705882352941\\
245	0.0558823529411765\\
246	0.0615196078431373\\
247	0.0610294117647059\\
248	0.0644607843137255\\
249	0.0715686274509804\\
250	0.0877450980392157\\
251	0.113725490196078\\
252	0.143137254901961\\
253	0.168259803921569\\
254	0.182475490196078\\
255	0.179901960784314\\
256	0.171936274509804\\
257	0.163970588235294\\
258	0.165808823529412\\
259	0.176348039215686\\
260	0.187132352941176\\
261	0.192524509803922\\
262	0.18578431372549\\
263	0.173897058823529\\
264	0.162990196078431\\
265	0.151593137254902\\
266	0.146078431372549\\
267	0.143872549019608\\
268	0.143872549019608\\
269	0.144117647058824\\
};
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0.113112745098039\\
6	0.0868872549019608\\
13	0.0588235294117647\\
14	0.0718137254901961\\
17.9333333333333	0.131127450980392\\
21	0.0698529411764706\\
22	0.0530637254901961\\
23	0.0392156862745098\\
24	0.032843137254902\\
25	0.0269607843137255\\
29	0.0245098039215686\\
31	0.0267156862745098\\
35.8666666666667	0.0352124183006536\\
36	0.0345588235294118\\
40	0.0235294117647059\\
53.8	0.0522549019607843\\
54	0.05\\
55	0.0450980392156863\\
56	0.0409313725490196\\
58	0.0389705882352941\\
59	0.0392156862745098\\
60	0.0411764705882353\\
61	0.0495098039215686\\
62	0.0600490196078431\\
71.7333333333333	0.192091503267974\\
78	0.0707107843137255\\
79	0.0530637254901961\\
80	0.0519607843137255\\
89.6666666666667	0.130269607843137\\
90	0.122303921568627\\
91	0.100612745098039\\
92	0.0971813725490196\\
100	0.0704656862745098\\
101	0.0709558823529412\\
107.6	0.175392156862745\\
109	0.134191176470588\\
110	0.108455882352941\\
118	0.0227941176470588\\
119	0.0205882352941177\\
121	0.0242647058823529\\
122	0.0276960784313725\\
123	0.0377450980392157\\
124	0.0524509803921569\\
125.533333333333	0.0754575163398693\\
129	0.0519607843137255\\
136	0.0247549019607843\\
137	0.0242647058823529\\
138	0.0294117647058823\\
139	0.0367647058823529\\
140	0.0509803921568628\\
141	0.0819852941176471\\
143.466666666667	0.169795751633987\\
151	0.0566176470588235\\
152	0.0454656862745098\\
153	0.0384803921568627\\
155	0.0318627450980392\\
158	0.0286764705882353\\
159	0.0296568627450981\\
161.4	0.0345098039215686\\
164	0.0200980392156863\\
177	0.0191176470588235\\
178	0.020343137254902\\
179.333333333333	0.023937908496732\\
180	0.0227941176470588\\
184	0.0242647058823529\\
185	0.0259803921568628\\
187	0.0316176470588236\\
188	0.0370098039215687\\
190	0.0495098039215686\\
197.266666666667	0.10811274509804\\
198	0.0795343137254902\\
199	0.0545343137254902\\
200	0.0443627450980392\\
210	0.0240196078431373\\
212	0.0276960784313725\\
214	0.0323529411764706\\
215.2	0.0362745098039216\\
216	0.0343137254901961\\
223	0.0281862745098039\\
227	0.0436274509803922\\
228	0.0490196078431372\\
229	0.0571078431372549\\
230	0.0718137254901961\\
233.133333333333	0.129763071895425\\
241	0.0594362745098039\\
242	0.0507352941176471\\
243	0.0487745098039216\\
244	0.0514705882352941\\
247	0.0610294117647059\\
248	0.0644607843137255\\
249	0.0715686274509804\\
250	0.0877450980392157\\
251.066666666667	0.115686274509804\\
269	0.144117647058824\\
};
\addplot[only marks,mark=*,mark options={},mark size=1.5811pt,color=black] plot table[row sep=crcr]{%
0	0.113112745098039\\
17.9333333333333	0.131127450980392\\
35.8666666666667	0.0352124183006536\\
53.8	0.0522549019607843\\
71.7333333333333	0.192091503267974\\
89.6666666666667	0.130269607843137\\
107.6	0.175392156862745\\
125.533333333333	0.0754575163398693\\
143.466666666667	0.169795751633987\\
161.4	0.0345098039215686\\
179.333333333333	0.023937908496732\\
197.266666666667	0.10811274509804\\
215.2	0.0362745098039216\\
233.133333333333	0.129763071895425\\
251.066666666667	0.115686274509804\\
269	0.144117647058824\\
};
\end{axis}
\end{tikzpicture}%

==> stereo_standard_energy.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=269,
xtick={  0,  30,  60,  90, 120, 149, 179, 209, 239, 269},
ymin=0,
ymax=0.2,
%xlabel=$\gamma$,
ylabel={$\rho(u)$},
ytick={\empty},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=red,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0.113112745098039\\
1	0.119485294117647\\
2	0.133578431372549\\
3	0.136887254901961\\
4	0.125122549019608\\
5	0.107598039215686\\
6	0.0868872549019608\\
7	0.0882352941176471\\
8	0.101838235294118\\
9	0.121078431372549\\
10	0.135539215686275\\
11	0.114705882352941\\
12	0.0827205882352941\\
13	0.0588235294117647\\
14	0.0718137254901961\\
15	0.0987745098039216\\
16	0.12218137254902\\
17	0.139705882352941\\
18	0.130514705882353\\
19	0.117647058823529\\
20	0.0950980392156863\\
21	0.0698529411764706\\
22	0.0530637254901961\\
23	0.0392156862745098\\
24	0.032843137254902\\
25	0.0269607843137255\\
26	0.033578431372549\\
27	0.0360294117647059\\
28	0.0303921568627451\\
29	0.0245098039215686\\
30	0.0254901960784314\\
31	0.0267156862745098\\
32	0.0294117647058824\\
33	0.0360294117647059\\
34	0.0419117647058823\\
35	0.0394607843137255\\
36	0.0345588235294118\\
37	0.0370098039215686\\
38	0.0377450980392157\\
39	0.0325980392156863\\
40	0.0235294117647059\\
41	0.0269607843137255\\
42	0.035171568627451\\
43	0.0477941176470588\\
44	0.0616421568627451\\
45	0.0802696078431373\\
46	0.108946078431373\\
47	0.12156862745098\\
48	0.130024509803922\\
49	0.130269607843137\\
50	0.121936274509804\\
51	0.106127450980392\\
52	0.0837009803921569\\
53	0.0612745098039216\\
54	0.05\\
55	0.0450980392156863\\
56	0.0409313725490196\\
57	0.0416666666666667\\
58	0.0389705882352941\\
59	0.0392156862745098\\
60	0.0411764705882353\\
61	0.0495098039215686\\
62	0.0600490196078431\\
63	0.078921568627451\\
64	0.104779411764706\\
65	0.137867647058824\\
66	0.164950980392157\\
67	0.181127450980392\\
68	0.194730392156863\\
69	0.196813725490196\\
70	0.196323529411765\\
71	0.194607843137255\\
72	0.191176470588235\\
73	0.179901960784314\\
74	0.165686274509804\\
75	0.147058823529412\\
76	0.123651960784314\\
77	0.0988970588235294\\
78	0.0707107843137255\\
79	0.0530637254901961\\
80	0.0519607843137255\\
81	0.060906862745098\\
82	0.0745098039215686\\
83	0.0942401960784314\\
84	0.113970588235294\\
85	0.142401960784314\\
86	0.162867647058824\\
87	0.163357843137255\\
88	0.162745098039216\\
89	0.146200980392157\\
90	0.122303921568627\\
91	0.100612745098039\\
92	0.0971813725490196\\
93	0.111764705882353\\
94	0.141789215686275\\
95	0.172916666666667\\
96	0.173529411764706\\
97	0.155147058823529\\
98	0.121813725490196\\
99	0.0904411764705882\\
100	0.0704656862745098\\
101	0.0709558823529412\\
102	0.0959558823529412\\
103	0.13578431372549\\
104	0.167156862745098\\
105	0.186151960784314\\
106	0.194852941176471\\
107	0.185539215686275\\
108	0.168627450980392\\
109	0.134191176470588\\
110	0.108455882352941\\
111	0.106004901960784\\
112	0.119975490196078\\
113	0.144117647058824\\
114	0.139093137254902\\
115	0.108088235294118\\
116	0.0661764705882353\\
117	0.0363970588235294\\
118	0.0227941176470588\\
119	0.0205882352941177\\
120	0.0237745098039216\\
121	0.0242647058823529\\
122	0.0276960784313725\\
123	0.0377450980392157\\
124	0.0524509803921569\\
125	0.0720588235294118\\
126	0.0784313725490196\\
127	0.0732843137254902\\
128	0.0610294117647059\\
129	0.0519607843137255\\
130	0.0541666666666667\\
131	0.0598039215686274\\
132	0.0654411764705882\\
133	0.0607843137254902\\
134	0.0485294117647059\\
135	0.0355392156862745\\
136	0.0247549019607843\\
137	0.0242647058823529\\
138	0.0294117647058823\\
139	0.0367647058823529\\
140	0.0509803921568628\\
141	0.0819852941176471\\
142	0.119852941176471\\
143	0.159558823529412\\
144	0.181495098039216\\
145	0.168504901960784\\
146	0.146813725490196\\
147	0.126960784313726\\
148	0.108210784313725\\
149	0.0943627450980392\\
150	0.0767156862745098\\
151	0.0566176470588235\\
152	0.0454656862745098\\
153	0.0384803921568627\\
154	0.0365196078431373\\
155	0.0318627450980392\\
156	0.033578431372549\\
157	0.0316176470588235\\
158	0.0286764705882353\\
159	0.0296568627450981\\
160	0.0318627450980392\\
161	0.0338235294117647\\
162	0.0355392156862745\\
163	0.028921568627451\\
164	0.0200980392156863\\
165	0.0254901960784314\\
166	0.0308823529411765\\
167	0.0279411764705882\\
168	0.0299019607843137\\
169	0.0286764705882353\\
170	0.0257352941176471\\
171	0.025\\
172	0.0254901960784314\\
173	0.0311274509803922\\
174	0.0343137254901961\\
175	0.0323529411764706\\
176	0.025735294117647\\
177	0.0191176470588235\\
178	0.020343137254902\\
179	0.0245098039215686\\
180	0.0227941176470588\\
181	0.0235294117647059\\
182	0.0264705882352941\\
183	0.0267156862745098\\
184	0.0242647058823529\\
185	0.0259803921568628\\
186	0.028921568627451\\
187	0.0316176470588236\\
188	0.0370098039215687\\
189	0.0436274509803922\\
190	0.0495098039215686\\
191	0.0683823529411765\\
192	0.100122549019608\\
193	0.136887254901961\\
194	0.162867647058824\\
195	0.166911764705882\\
196	0.152205882352941\\
197	0.118504901960784\\
198	0.0795343137254902\\
199	0.0545343137254902\\
200	0.0443627450980392\\
201	0.0650735294117647\\
202	0.100980392156863\\
203	0.138725490196078\\
204	0.163848039215686\\
205	0.156740196078431\\
206	0.119607843137255\\
207	0.081985294117647\\
208	0.0526960784313725\\
209	0.0352941176470588\\
210	0.0240196078431373\\
211	0.0259803921568627\\
212	0.0276960784313725\\
213	0.0306372549019608\\
214	0.0323529411764706\\
215	0.0367647058823529\\
216	0.0343137254901961\\
217	0.0360294117647059\\
218	0.0387254901960784\\
219	0.0399509803921569\\
220	0.0416666666666667\\
221	0.0394607843137255\\
222	0.0345588235294118\\
223	0.0281862745098039\\
224	0.0343137254901961\\
225	0.0436274509803922\\
226	0.0436274509803922\\
227	0.0436274509803922\\
228	0.0490196078431372\\
229	0.0571078431372549\\
230	0.0718137254901961\\
231	0.0930147058823529\\
232	0.111029411764706\\
233	0.128308823529412\\
234	0.13921568627451\\
235	0.143259803921569\\
236	0.152450980392157\\
237	0.146813725490196\\
238	0.128063725490196\\
239	0.105759803921569\\
240	0.0795343137254902\\
241	0.0594362745098039\\
242	0.0507352941176471\\
243	0.0487745098039216\\
244	0.0514705882352941\\
245	0.0558823529411765\\
246	0.0615196078431373\\
247	0.0610294117647059\\
248	0.0644607843137255\\
249	0.0715686274509804\\
250	0.0877450980392157\\
251	0.113725490196078\\
252	0.143137254901961\\
253	0.168259803921569\\
254	0.182475490196078\\
255	0.179901960784314\\
256	0.171936274509804\\
257	0.163970588235294\\
258	0.165808823529412\\
259	0.176348039215686\\
260	0.187132352941176\\
261	0.192524509803922\\
262	0.18578431372549\\
263	0.173897058823529\\
264	0.162990196078431\\
265	0.151593137254902\\
266	0.146078431372549\\
267	0.143872549019608\\
268	0.143872549019608\\
269	0.144117647058824\\
};
\addplot[only marks,mark=*,mark options={},mark size=1.5811pt,color=black] plot table[row sep=crcr]{%
0	0.113112745098039\\
17.9333333333333	0.131127450980392\\
35.8666666666667	0.0352124183006536\\
53.8	0.0522549019607843\\
71.7333333333333	0.192091503267974\\
89.6666666666667	0.130269607843137\\
107.6	0.175392156862745\\
125.533333333333	0.0754575163398693\\
143.466666666667	0.169795751633987\\
161.4	0.0345098039215686\\
179.333333333333	0.023937908496732\\
197.266666666667	0.10811274509804\\
215.2	0.0362745098039216\\
233.133333333333	0.129763071895425\\
251.066666666667	0.115686274509804\\
269	0.144117647058824\\
};
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0.113112745098039\\
17.9333333333333	0.131127450980392\\
};
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
17.9333333333333	0.131127450980392\\
35.8666666666667	0.0352124183006536\\
};
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
35.8666666666667	0.0352124183006536\\
53.8	0.0522549019607843\\
};
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
53.8	0.0522549019607843\\
71.7333333333333	0.192091503267974\\
};
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
71.7333333333333	0.192091503267974\\
89.6666666666667	0.130269607843137\\
};
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
89.6666666666667	0.130269607843137\\
107.6	0.175392156862745\\
};
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
107.6	0.175392156862745\\
125.533333333333	0.0754575163398693\\
};
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
125.533333333333	0.0754575163398693\\
143.466666666667	0.169795751633987\\
};
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
143.466666666667	0.169795751633987\\
161.4	0.0345098039215686\\
};
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
161.4	0.0345098039215686\\
179.333333333333	0.023937908496732\\
};
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
179.333333333333	0.023937908496732\\
197.266666666667	0.10811274509804\\
};
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
197.266666666667	0.10811274509804\\
215.2	0.0362745098039216\\
};
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
215.2	0.0362745098039216\\
233.133333333333	0.129763071895425\\
};
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
233.133333333333	0.129763071895425\\
251.066666666667	0.115686274509804\\
};
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
251.066666666667	0.115686274509804\\
269	0.144117647058824\\
};
\end{axis}
\end{tikzpicture}%

==> unwrapping_energy.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=1,
xtick={0,1},
xticklabels={{0},{$4\pi$}},
ymin=0,
ymax=0.07,
ytick={\empty},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=red,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0.0447066441598404\\
0.001001001001001	0.04428434394576\\
0.002002002002002	0.0438640477376876\\
0.003003003003003	0.0434457555356232\\
0.004004004004004	0.0430294673395668\\
0.005005005005005	0.0426151831495185\\
0.00600600600600601	0.0422029029654781\\
0.00700700700700701	0.0417926267874458\\
0.00800800800800801	0.0413843546154215\\
0.00900900900900901	0.0409780864494051\\
0.01001001001001	0.0405738222893968\\
0.011011011011011	0.0401715621353965\\
0.012012012012012	0.0397713059874042\\
0.013013013013013	0.03937305384542\\
0.014014014014014	0.0389768057094437\\
0.015015015015015	0.0385825615794754\\
0.016016016016016	0.0381903214555152\\
0.017017017017017	0.037800085337563\\
0.018018018018018	0.0374118532256187\\
0.019019019019019	0.0370256251196825\\
0.02002002002002	0.0366414010197543\\
0.021021021021021	0.0362591809258341\\
0.022022022022022	0.0358789648379219\\
0.023023023023023	0.0355007527560177\\
0.024024024024024	0.0351245446801216\\
0.025025025025025	0.0347503406102334\\
0.026026026026026	0.0343781405463533\\
0.027027027027027	0.0340079444884811\\
0.028028028028028	0.033639752436617\\
0.029029029029029	0.0332735643907609\\
0.03003003003003	0.0329093803509128\\
0.031031031031031	0.0325472003170727\\
0.032032032032032	0.0321870242892406\\
0.033033033033033	0.0318288522674165\\
0.034034034034034	0.0314726842516004\\
0.035035035035035	0.0311185202417924\\
0.036036036036036	0.0307663602379923\\
0.037037037037037	0.0304162042402003\\
0.038038038038038	0.0300680522484163\\
0.039039039039039	0.0297219042626402\\
0.04004004004004	0.0293777602828722\\
0.041041041041041	0.0290356203091122\\
0.042042042042042	0.0286954843413603\\
0.043043043043043	0.0283573523796163\\
0.044044044044044	0.0280212244238803\\
0.045045045045045	0.0276871004741524\\
0.046046046046046	0.0273549805304324\\
0.047047047047047	0.0270248645927205\\
0.048048048048048	0.0266967526610165\\
0.049049049049049	0.0263706447353206\\
0.0500500500500501	0.0260465408156327\\
0.0510510510510511	0.0257244409019528\\
0.0520520520520521	0.0254043449942809\\
0.0530530530530531	0.025086253092617\\
0.0540540540540541	0.0247701651969612\\
0.0550550550550551	0.0244560813073133\\
0.0560560560560561	0.0241440014236735\\
0.0570570570570571	0.0238339255460416\\
0.0580580580580581	0.0235258536744178\\
0.0590590590590591	0.023219785808802\\
0.0600600600600601	0.0229157219491942\\
0.0610610610610611	0.0226136620955944\\
0.0620620620620621	0.0223136062480026\\
0.0630630630630631	0.0220155544064188\\
0.0640640640640641	0.021719506570843\\
0.0650650650650651	0.0214254627412753\\
0.0660660660660661	0.0211334229177155\\
0.0670670670670671	0.0208433871001638\\
0.0680680680680681	0.0205553552886201\\
0.0690690690690691	0.0202693274830844\\
0.0700700700700701	0.0199853036835566\\
0.0710710710710711	0.0197032838900369\\
0.0720720720720721	0.0194232681025253\\
0.0730730730730731	0.0191452563210216\\
0.0740740740740741	0.0188692485455259\\
0.0750750750750751	0.0185952447760383\\
0.0760760760760761	0.0183232450125586\\
0.0770770770770771	0.018053249255087\\
0.0780780780780781	0.0177852575036233\\
0.0790790790790791	0.0175192697581677\\
0.0800800800800801	0.0172552860187201\\
0.0810810810810811	0.0169933062852805\\
0.0820820820820821	0.0167333305578489\\
0.0830830830830831	0.0164753588364253\\
0.0840840840840841	0.0162193911210098\\
0.0850850850850851	0.0159654274116022\\
0.0860860860860861	0.0157134677082027\\
0.0870870870870871	0.0154635120108111\\
0.0880880880880881	0.0152155603194276\\
0.0890890890890891	0.0149696126340521\\
0.0900900900900901	0.0147256689546846\\
0.0910910910910911	0.0144837292813251\\
0.0920920920920921	0.0142437936139736\\
0.0930930930930931	0.0140058619526301\\
0.0940940940940941	0.0137699342972947\\
0.0950950950950951	0.0135360106479672\\
0.0960960960960961	0.0133040910046478\\
0.0970970970970971	0.0130741753673363\\
0.0980980980980981	0.0128462637360329\\
0.0990990990990991	0.0126203561107375\\
0.1001001001001	0.0123964524914501\\
0.101101101101101	0.0121745528781707\\
0.102102102102102	0.0119546572708993\\
0.103103103103103	0.0117367656696359\\
0.104104104104104	0.0115208780743805\\
0.105105105105105	0.0113069944851332\\
0.106106106106106	0.0110951149018938\\
0.107107107107107	0.0108852393246625\\
0.108108108108108	0.0106773677534392\\
0.109109109109109	0.0104715001882238\\
0.11011011011011	0.0102676366290165\\
0.111111111111111	0.0100657770758172\\
0.112112112112112	0.00986592152862595\\
0.113113113113113	0.00966806998744268\\
0.114114114114114	0.00947222245226741\\
0.115115115115115	0.00927837892310015\\
0.116116116116116	0.0090865393999409\\
0.117117117117117	0.00889670388278967\\
0.118118118118118	0.00870887237164644\\
0.119119119119119	0.00852304486651122\\
0.12012012012012	0.00833922136738401\\
0.121121121121121	0.00815740187426482\\
0.122122122122122	0.00797758638715363\\
0.123123123123123	0.00779977490605045\\
0.124124124124124	0.00762396743095529\\
0.125125125125125	0.00745016396186813\\
0.126126126126126	0.00727836449878898\\
0.127127127127127	0.00710856904171785\\
0.128128128128128	0.00694077759065472\\
0.129129129129129	0.0067749901455996\\
0.13013013013013	0.00661120670655249\\
0.131131131131131	0.0064494272735134\\
0.132132132132132	0.00628965184648231\\
0.133133133133133	0.00613188042545923\\
0.134134134134134	0.00597611301044416\\
0.135135135135135	0.00582234960143711\\
0.136136136136136	0.00567059019843806\\
0.137137137137137	0.00552083480144702\\
0.138138138138138	0.005373083410464\\
0.139139139139139	0.00522733602548898\\
0.14014014014014	0.00508359264652197\\
0.141141141141141	0.00494185327356297\\
0.142142142142142	0.00480211790661199\\
0.143143143143143	0.00466438654566901\\
0.144144144144144	0.00452865919073404\\
0.145145145145145	0.00439493584180709\\
0.146146146146146	0.00426321649888814\\
0.147147147147147	0.0041335011619772\\
0.148148148148148	0.00400578983107428\\
0.149149149149149	0.00388008250617936\\
0.15015015015015	0.00375637918729245\\
0.151151151151151	0.00363467987441355\\
0.152152152152152	0.00351498456754267\\
0.153153153153153	0.00339729326667979\\
0.154154154154154	0.00328160597182492\\
0.155155155155155	0.00316792268297807\\
0.156156156156156	0.00305624340013922\\
0.157157157157157	0.00294656812330838\\
0.158158158158158	0.00283889685248556\\
0.159159159159159	0.00273322958767074\\
0.16016016016016	0.00262956632886393\\
0.161161161161161	0.00252790707606514\\
0.162162162162162	0.00242825182927435\\
0.163163163163163	0.00233060058849157\\
0.164164164164164	0.00223495335371681\\
0.165165165165165	0.00214131012495005\\
0.166166166166166	0.0020496709021913\\
0.167167167167167	0.00196003568544057\\
0.168168168168168	0.00187240447469784\\
0.169169169169169	0.00178677726996312\\
0.17017017017017	0.00170315407123642\\
0.171171171171171	0.00162153487851772\\
0.172172172172172	0.00154191969180703\\
0.173173173173173	0.00146430851110436\\
0.174174174174174	0.00138870133640969\\
0.175175175175175	0.00131509816772303\\
0.176176176176176	0.00124349900504439\\
0.177177177177177	0.00117390384837375\\
0.178178178178178	0.00110631269771112\\
0.179179179179179	0.00104072555305651\\
0.18018018018018	0.0009771424144099\\
0.181181181181181	0.000915563281771303\\
0.182182182182182	0.000855988155140716\\
0.183183183183183	0.00079841703451814\\
0.184184184184184	0.000742849919903573\\
0.185185185185185	0.000689286811297018\\
0.186186186186186	0.000637727708698471\\
0.187187187187187	0.000588172612107934\\
0.188188188188188	0.000540621521525407\\
0.189189189189189	0.000495074436950891\\
0.19019019019019	0.000451531358384385\\
0.191191191191191	0.000409992285825888\\
0.192192192192192	0.000370457219275402\\
0.193193193193193	0.000332926158732925\\
0.194194194194194	0.000297399104198459\\
0.195195195195195	0.000263876055672003\\
0.196196196196196	0.000232357013153556\\
0.197197197197197	0.00020284197664312\\
0.198198198198198	0.000175330946140693\\
0.199199199199199	0.000149823921646277\\
0.2002002002002	0.000126320903159871\\
0.201201201201201	0.000104821890681475\\
0.202202202202202	8.53268842110883e-05\\
0.203203203203203	6.78358837487119e-05\\
0.204204204204204	5.23488892943455e-05\\
0.205205205205205	3.88659008479892e-05\\
0.206206206206206	2.73869184096432e-05\\
0.207207207207207	1.79119419793069e-05\\
0.208208208208208	1.04409715569806e-05\\
0.209209209209209	4.97400714266438e-06\\
0.21021021021021	1.51104873635816e-06\\
0.211211211211211	5.2096338061981e-08\\
0.212212212212212	5.97149947775789e-07\\
0.213213213213213	3.14620956549962e-06\\
0.214214214214214	7.69927519123348e-06\\
0.215215215215215	1.42563468249774e-05\\
0.216216216216216	2.28174244667313e-05\\
0.217217217217217	3.33825081164949e-05\\
0.218218218218218	4.59515977742689e-05\\
0.219219219219219	6.05246934400528e-05\\
0.22022022022022	7.71017951138468e-05\\
0.221221221221221	9.56829027956509e-05\\
0.222222222222222	0.000116268016485464\\
0.223223223223223	0.000138857136183288\\
0.224224224224224	0.000163450261889122\\
0.225225225225225	0.000190047393602967\\
0.226226226226226	0.000218648531324821\\
0.227227227227227	0.000249253675054685\\
0.228228228228228	0.000281862824792558\\
0.229229229229229	0.000316475980538442\\
0.23023023023023	0.000353093142292337\\
0.231231231231231	0.000391714310054241\\
0.232232232232232	0.000432339483824155\\
0.233233233233233	0.000474968663602078\\
0.234234234234234	0.000519601849388013\\
0.235235235235235	0.000566239041181957\\
0.236236236236236	0.000614880238983911\\
0.237237237237237	0.000665525442793876\\
0.238238238238238	0.000718174652611849\\
0.239239239239239	0.000772827868437833\\
0.24024024024024	0.000829485090271827\\
0.241241241241241	0.000888146318113832\\
0.242242242242242	0.000948811551963846\\
0.243243243243243	0.00101148079182187\\
0.244244244244244	0.0010761540376879\\
0.245245245245245	0.00114283128956195\\
0.246246246246246	0.001211512547444\\
0.247247247247247	0.00128219781133407\\
0.248248248248248	0.00135488708123214\\
0.249249249249249	0.00142958035713822\\
0.25025025025025	0.00150627763905232\\
0.251251251251251	0.00158497892697442\\
0.252252252252252	0.00166568422090454\\
0.253253253253253	0.00174839352084266\\
0.254254254254254	0.0018331068267888\\
0.255255255255255	0.00191982413874294\\
0.256256256256256	0.0020085454567051\\
0.257257257257257	0.00209927078067526\\
0.258258258258258	0.00219200011065344\\
0.259259259259259	0.00228673344663962\\
0.26026026026026	0.00238347078863381\\
0.261261261261261	0.00248221213663602\\
0.262262262262262	0.00258295749064623\\
0.263263263263263	0.00268570685066446\\
0.264264264264264	0.00279046021669069\\
0.265265265265265	0.00289721758872494\\
0.266266266266266	0.00300597896676719\\
0.267267267267267	0.00311674435081746\\
0.268268268268268	0.00322951374087573\\
0.269269269269269	0.00334428713694201\\
0.27027027027027	0.00346106453901631\\
0.271271271271271	0.00357984594709861\\
0.272272272272272	0.00370063136118893\\
0.273273273273273	0.00382342078128725\\
0.274274274274274	0.00394821420739358\\
0.275275275275275	0.00407501163950793\\
0.276276276276276	0.00420381307763028\\
0.277277277277277	0.00433461852176065\\
0.278278278278278	0.00446742797189902\\
0.279279279279279	0.00460224142804541\\
0.28028028028028	0.00473905889019981\\
0.281281281281281	0.00487788035836221\\
0.282282282282282	0.00501870583253263\\
0.283283283283283	0.00516153531271105\\
0.284284284284284	0.00530636879889748\\
0.285285285285285	0.00545320629109193\\
0.286286286286286	0.00560204778929438\\
0.287287287287287	0.00575289329350485\\
0.288288288288288	0.00590574280372332\\
0.289289289289289	0.0060605963199498\\
0.29029029029029	0.0062174538421843\\
0.291291291291291	0.0063763153704268\\
0.292292292292292	0.00653718090467732\\
0.293293293293293	0.00670005044493584\\
0.294294294294294	0.00686492399120237\\
0.295295295295295	0.00703180154347693\\
0.296296296296296	0.00720068310175948\\
0.297297297297297	0.00737156866605005\\
0.298298298298298	0.00754445823634862\\
0.299299299299299	0.00771935181265521\\
0.3003003003003	0.0078962493949698\\
0.301301301301301	0.0080751509832924\\
0.302302302302302	0.00825605657762302\\
0.303303303303303	0.00843896617796164\\
0.304304304304304	0.00862387978430828\\
0.305305305305305	0.00881079739666292\\
0.306306306306306	0.00899971901502557\\
0.307307307307307	0.00919064463939625\\
0.308308308308308	0.00938357426977492\\
0.309309309309309	0.00957850790616161\\
0.31031031031031	0.0097754455485563\\
0.311311311311311	0.009974387196959\\
0.312312312312312	0.0101753328513697\\
0.313313313313313	0.0103782825117884\\
0.314314314314314	0.0105832361782152\\
0.315315315315315	0.0107901938506499\\
0.316316316316316	0.0109991555290927\\
0.317317317317317	0.0112101212135434\\
0.318318318318318	0.0114230909040022\\
0.319319319319319	0.011638064600469\\
0.32032032032032	0.0118550423029438\\
0.321321321321321	0.0120740240114266\\
0.322322322322322	0.0122950097259174\\
0.323323323323323	0.0125179994464162\\
0.324324324324324	0.0127429931729231\\
0.325325325325325	0.0129699909054379\\
0.326326326326326	0.0131989926439608\\
0.327327327327327	0.0134299983884916\\
0.328328328328328	0.0136630081390305\\
0.329329329329329	0.0138980218955774\\
0.33033033033033	0.0141350396581323\\
0.331331331331331	0.0143740614266952\\
0.332332332332332	0.0146150872012661\\
0.333333333333333	0.014858116981845\\
0.334334334334334	0.015103150768432\\
0.335335335335335	0.0153501885610269\\
0.336336336336336	0.0155992303596299\\
0.337337337337337	0.0158502761642408\\
0.338338338338338	0.0161033259748598\\
0.339339339339339	0.0163583797914868\\
0.34034034034034	0.0166154376141218\\
0.341341341341341	0.0168744994427648\\
0.342342342342342	0.0171355652774158\\
0.343343343343343	0.0173986351180748\\
0.344344344344344	0.0176637089647419\\
0.345345345345345	0.0179307868174169\\
0.346346346346346	0.0181998686761\\
0.347347347347347	0.0184709545407911\\
0.348348348348348	0.0187440444114901\\
0.349349349349349	0.0190191382881972\\
0.35035035035035	0.0192962361709123\\
0.351351351351351	0.0195753380596354\\
0.352352352352352	0.0198564439543665\\
0.353353353353353	0.0201395538551056\\
0.354354354354354	0.0204246677618528\\
0.355355355355355	0.0207117856746079\\
0.356356356356356	0.0210009075933711\\
0.357357357357357	0.0212920335181423\\
0.358358358358358	0.0215851634489214\\
0.359359359359359	0.0218802973857086\\
0.36036036036036	0.0221774353285038\\
0.361361361361361	0.022476577277307\\
0.362362362362362	0.0227777232321182\\
0.363363363363363	0.0230808731929375\\
0.364364364364364	0.0233860271597647\\
0.365365365365365	0.0236931851325999\\
0.366366366366366	0.0240023471114432\\
0.367367367367367	0.0243135130962945\\
0.368368368368368	0.0246266830871537\\
0.369369369369369	0.024941857084021\\
0.37037037037037	0.0252590350868963\\
0.371371371371371	0.0255782170957796\\
0.372372372372372	0.0258994031106709\\
0.373373373373373	0.0262225931315703\\
0.374374374374374	0.0265477871584776\\
0.375375375375375	0.0268749851913929\\
0.376376376376376	0.0272041872303163\\
0.377377377377377	0.0275353932752477\\
0.378378378378378	0.0278686033261871\\
0.379379379379379	0.0282038173831344\\
0.38038038038038	0.0285410354460898\\
0.381381381381381	0.0288802575150532\\
0.382382382382382	0.0292214835900246\\
0.383383383383383	0.0295647136710041\\
0.384384384384384	0.0299099477579915\\
0.385385385385385	0.0302571858509869\\
0.386386386386386	0.0306064279499904\\
0.387387387387387	0.0309576740550019\\
0.388388388388388	0.0313109241660214\\
0.389389389389389	0.0316661782830488\\
0.39039039039039	0.0320234364060843\\
0.391391391391391	0.0323826985351278\\
0.392392392392392	0.0327439646701793\\
0.393393393393393	0.0331072348112389\\
0.394394394394394	0.0334725089583064\\
0.395395395395395	0.033839787111382\\
0.396396396396396	0.0342090692704655\\
0.397397397397397	0.0345803554355571\\
0.398398398398398	0.0349536456066567\\
0.399399399399399	0.0353289397837642\\
0.4004004004004	0.0357062379668799\\
0.401401401401401	0.0360855401560035\\
0.402402402402402	0.0364668463511351\\
0.403403403403403	0.0368501565522747\\
0.404404404404404	0.0372354707594223\\
0.405405405405405	0.037622788972578\\
0.406406406406406	0.0380121111917416\\
0.407407407407407	0.0384034374169133\\
0.408408408408408	0.038796767648093\\
0.409409409409409	0.0391921018852807\\
0.41041041041041	0.0395894401284764\\
0.411411411411411	0.0399887823776801\\
0.412412412412412	0.0403901286328918\\
0.413413413413413	0.0407934788941115\\
0.414414414414414	0.0411988331613392\\
0.415415415415415	0.041606191434575\\
0.416416416416416	0.0420155537138187\\
0.417417417417417	0.0424269199990705\\
0.418418418418418	0.0428402902903303\\
0.419419419419419	0.0432556645875981\\
0.42042042042042	0.0436730428908739\\
0.421421421421421	0.0440924252001577\\
0.422422422422422	0.0445138115154495\\
0.423423423423423	0.0449372018367493\\
0.424424424424424	0.0453625961640571\\
0.425425425425425	0.045789994497373\\
0.426426426426426	0.0462193968366969\\
0.427427427427427	0.0466508031820287\\
0.428428428428428	0.0470842135333686\\
0.429429429429429	0.0475196278907165\\
0.43043043043043	0.0479570462540724\\
0.431431431431431	0.0483964686234363\\
0.432432432432432	0.0488378949988082\\
0.433433433433433	0.0492813253801881\\
0.434434434434434	0.0497267597675761\\
0.435435435435435	0.050174198160972\\
0.436436436436436	0.050623640560376\\
0.437437437437437	0.0510750869657879\\
0.438438438438438	0.0515285373772079\\
0.439439439439439	0.0519839917946359\\
0.44044044044044	0.0524414502180719\\
0.441441441441441	0.0529009126475159\\
0.442442442442442	0.0533623790829679\\
0.443443443443443	0.0538258495244279\\
0.444444444444444	0.054291323971896\\
0.445445445445445	0.054758802425372\\
0.446446446446446	0.0552282848848561\\
0.447447447447447	0.0556997713503482\\
0.448448448448448	0.0561732618218482\\
0.449449449449449	0.0566487562993563\\
0.45045045045045	0.0571262547828724\\
0.451451451451451	0.0576057572723965\\
0.452452452452452	0.0580872637679286\\
0.453453453453453	0.0585707742694688\\
0.454454454454454	0.0590562887770169\\
0.455455455455455	0.059543807290573\\
0.456456456456456	0.0600333298101372\\
0.457457457457457	0.0605248563357094\\
0.458458458458458	0.0610183868672895\\
0.459459459459459	0.0615139214048777\\
0.46046046046046	0.0620114599484739\\
0.461461461461461	0.0624889984702763\\
0.462462462462462	0.0619895440248876\\
0.463463463463463	0.0614920935855068\\
0.464464464464464	0.060996647152134\\
0.465465465465465	0.0605032047247693\\
0.466466466466466	0.0600117663034125\\
0.467467467467467	0.0595223318880638\\
0.468468468468468	0.0590349014787231\\
0.469469469469469	0.0585494750753903\\
0.47047047047047	0.0580660526780656\\
0.471471471471471	0.057584634286749\\
0.472472472472472	0.0571052199014403\\
0.473473473473473	0.0566278095221396\\
0.474474474474474	0.0561524031488469\\
0.475475475475475	0.0556790007815623\\
0.476476476476476	0.0552076024202856\\
0.477477477477477	0.054738208065017\\
0.478478478478478	0.0542708177157564\\
0.479479479479479	0.0538054313725037\\
0.48048048048048	0.0533420490352592\\
0.481481481481481	0.0528806707040226\\
0.482482482482482	0.052421296378794\\
0.483483483483483	0.0519639260595734\\
0.484484484484485	0.0515085597463608\\
0.485485485485485	0.0510551974391563\\
0.486486486486487	0.0506038391379597\\
0.487487487487487	0.0501544848427712\\
0.488488488488488	0.0497071345535907\\
0.48948948948949	0.0492617882704182\\
0.49049049049049	0.0488184459932537\\
0.491491491491492	0.0483771077220972\\
0.492492492492492	0.0479377734569487\\
0.493493493493493	0.0475004431978082\\
0.494494494494495	0.0470651169446757\\
0.495495495495495	0.0466317946975513\\
0.496496496496497	0.0462004764564348\\
0.497497497497497	0.0457711622213264\\
0.498498498498498	0.045343851992226\\
0.4994994994995	0.0449185457691336\\
0.500500500500501	0.0444952435520492\\
0.501501501501502	0.0440739453409728\\
0.502502502502503	0.0436546511359044\\
0.503503503503503	0.043237360936844\\
0.504504504504504	0.0428220747437917\\
0.505505505505506	0.0424087925567473\\
0.506506506506507	0.041997514375711\\
0.507507507507508	0.0415882402006826\\
0.508508508508508	0.0411809700316623\\
0.509509509509509	0.04077570386865\\
0.510510510510511	0.0403724417116457\\
0.511511511511512	0.0399711835606494\\
0.512512512512513	0.0395719294156611\\
0.513513513513513	0.0391746792766808\\
0.514514514514514	0.0387794331437086\\
0.515515515515516	0.0383861910167443\\
0.516516516516517	0.0379949528957881\\
0.517517517517518	0.0376057187808398\\
0.518518518518518	0.0372184886718996\\
0.519519519519519	0.0368332625689674\\
0.520520520520521	0.0364500404720432\\
0.521521521521522	0.036068822381127\\
0.522522522522523	0.0356896082962188\\
0.523523523523523	0.0353123982173187\\
0.524524524524524	0.0349371921444265\\
0.525525525525526	0.0345639900775423\\
0.526526526526527	0.0341927920166662\\
0.527527527527528	0.0338235979617981\\
0.528528528528528	0.0334564079129379\\
0.529529529529529	0.0330912218700858\\
0.530530530530531	0.0327280398332417\\
0.531531531531532	0.0323668618024056\\
0.532532532532533	0.0320076877775775\\
0.533533533533533	0.0316505177587575\\
0.534534534534535	0.0312953517459454\\
0.535535535535536	0.0309421897391413\\
0.536536536536537	0.0305910317383453\\
0.537537537537538	0.0302418777435573\\
0.538538538538539	0.0298947277547773\\
0.53953953953954	0.0295495817720052\\
0.540540540540541	0.0292064397952412\\
0.541541541541542	0.0288653018244852\\
0.542542542542543	0.0285261678597373\\
0.543543543543544	0.0281890379009973\\
0.544544544544545	0.0278539119482653\\
0.545545545545546	0.0275207900015414\\
0.546546546546547	0.0271896720608254\\
0.547547547547548	0.0268605581261175\\
0.548548548548549	0.0265334481974176\\
0.54954954954955	0.0262083422747256\\
0.550550550550551	0.0258852403580417\\
0.551551551551552	0.0255641424473659\\
0.552552552552553	0.025245048542698\\
0.553553553553554	0.0249279586440381\\
0.554554554554555	0.0246128727513862\\
0.555555555555556	0.0242997908647424\\
0.556556556556557	0.0239887129841065\\
0.557557557557558	0.0236796391094787\\
0.558558558558559	0.0233725692408589\\
0.55955955955956	0.0230675033782471\\
0.560560560560561	0.0227644415216433\\
0.561561561561562	0.0224633836710475\\
0.562562562562563	0.0221643298264597\\
0.563563563563564	0.0218672799878799\\
0.564564564564565	0.0215722341553081\\
0.565565565565566	0.0212791923287444\\
0.566566566566567	0.0209881545081887\\
0.567567567567568	0.0206991206936409\\
0.568568568568569	0.0204120908851012\\
0.56956956956957	0.0201270650825695\\
0.570570570570571	0.0198440432860458\\
0.571571571571572	0.0195630254955301\\
0.572572572572573	0.0192840117110224\\
0.573573573573574	0.0190070019325228\\
0.574574574574575	0.0187319961600311\\
0.575575575575576	0.0184589943935474\\
0.576576576576577	0.0181879966330718\\
0.577577577577578	0.0179190028786042\\
0.578578578578579	0.0176520131301445\\
0.57957957957958	0.0173870273876929\\
0.580580580580581	0.0171240456512493\\
0.581581581581582	0.0168630679208137\\
0.582582582582583	0.0166040941963861\\
0.583583583583584	0.0163471244779666\\
0.584584584584585	0.016092158765555\\
0.585585585585586	0.0158391970591515\\
0.586586586586587	0.0155882393587559\\
0.587587587587588	0.0153392856643684\\
0.588588588588589	0.0150923359759889\\
0.58958958958959	0.0148473902936173\\
0.590590590590591	0.0146044486172538\\
0.591591591591592	0.0143635109468983\\
0.592592592592593	0.0141245772825509\\
0.593593593593594	0.0138876476242114\\
0.594594594594595	0.0136527219718799\\
0.595595595595596	0.0134198003255565\\
0.596596596596597	0.013188882685241\\
0.597597597597598	0.0129599690509336\\
0.598598598598599	0.0127330594226342\\
0.5995995995996	0.0125081538003428\\
0.600600600600601	0.0122852521840594\\
0.601601601601602	0.012064354573784\\
0.602602602602603	0.0118454609695166\\
0.603603603603604	0.0116285713712572\\
0.604604604604605	0.0114136857790058\\
0.605605605605606	0.0112008041927625\\
0.606606606606607	0.0109899266125272\\
0.607607607607608	0.0107810530382998\\
0.608608608608609	0.0105741834700805\\
0.60960960960961	0.0103693179078692\\
0.610610610610611	0.0101664563516659\\
0.611611611611612	0.0099655988014706\\
0.612612612612613	0.00976674525728332\\
0.613613613613614	0.00956989571910403\\
0.614614614614615	0.00937505018693277\\
0.615615615615616	0.00918220866076953\\
0.616616616616617	0.00899137114061429\\
0.617617617617618	0.00880253762646706\\
0.618618618618619	0.00861570811832782\\
0.61961961961962	0.00843088261619661\\
0.620620620620621	0.00824806112007342\\
0.621621621621622	0.00806724362995823\\
0.622622622622623	0.00788843014585105\\
0.623623623623624	0.00771162066775186\\
0.624624624624625	0.0075368151956607\\
0.625625625625626	0.00736401372957755\\
0.626626626626627	0.00719321626950242\\
0.627627627627628	0.00702442281543529\\
0.628628628628629	0.00685763336737615\\
0.62962962962963	0.00669284792532504\\
0.630630630630631	0.00653006648928194\\
0.631631631631632	0.00636928905924686\\
0.632632632632633	0.00621051563521978\\
0.633633633633634	0.00605374621720069\\
0.634634634634635	0.00589898080518963\\
0.635635635635636	0.00574621939918658\\
0.636636636636637	0.00559546199919154\\
0.637637637637638	0.00544670860520452\\
0.638638638638639	0.00529995921722548\\
0.63963963963964	0.00515521383525447\\
0.640640640640641	0.00501247245929147\\
0.641641641641642	0.00487173508933648\\
0.642642642642643	0.00473300172538951\\
0.643643643643644	0.00459627236745052\\
0.644644644644645	0.00446154701551956\\
0.645645645645646	0.00432882566959661\\
0.646646646646647	0.00419810832968167\\
0.647647647647648	0.00406939499577474\\
0.648648648648649	0.00394268566787581\\
0.64964964964965	0.0038179803459849\\
0.650650650650651	0.003695279030102\\
0.651651651651652	0.00357458172022711\\
0.652652652652653	0.00345588841636023\\
0.653653653653654	0.00333919911850135\\
0.654654654654655	0.00322451382665049\\
0.655655655655656	0.00311183254080764\\
0.656656656656657	0.0030011552609728\\
0.657657657657658	0.00289248198714596\\
0.658658658658659	0.00278581271932714\\
0.65965965965966	0.00268114745751633\\
0.660660660660661	0.00257848620171353\\
0.661661661661662	0.00247782895191875\\
0.662662662662663	0.00237917570813195\\
0.663663663663664	0.00228252647035319\\
0.664664664664665	0.00218788123858243\\
0.665665665665666	0.00209524001281968\\
0.666666666666667	0.00200460279306494\\
0.667667667667668	0.0019159695793182\\
0.668668668668669	0.00182934037157948\\
0.66966966966967	0.00174471516984877\\
0.670670670670671	0.00166209397412607\\
0.671671671671672	0.00158147678441138\\
0.672672672672673	0.00150286360070469\\
0.673673673673674	0.00142625442300602\\
0.674674674674675	0.00135164925131536\\
0.675675675675676	0.00127904808563271\\
0.676676676676677	0.00120845092595807\\
0.677677677677678	0.00113985777229143\\
0.678678678678679	0.00107326862463281\\
0.67967967967968	0.0010086834829822\\
0.680680680680681	0.000946102347339601\\
0.681681681681682	0.000885525217705011\\
0.682682682682683	0.000826952094078424\\
0.683683683683684	0.000770382976459854\\
0.684684684684685	0.000715817864849294\\
0.685685685685686	0.000663256759246744\\
0.686686686686687	0.000612699659652203\\
0.687687687687688	0.000564146566065667\\
0.688688688688689	0.000517597478487147\\
0.68968968968969	0.000473052396916637\\
0.690690690690691	0.000430511321354136\\
0.691691691691692	0.000389974251799646\\
0.692692692692693	0.000351441188253161\\
0.693693693693694	0.00031491213071469\\
0.694694694694695	0.00028038707918423\\
0.695695695695696	0.000247866033661779\\
0.696696696696697	0.000217348994147338\\
0.697697697697698	0.000188835960640904\\
0.698698698698699	0.000162326933142484\\
0.6996996996997	0.000137821911652073\\
0.700700700700701	0.000115320896169672\\
0.701701701701702	9.48238866952811e-05\\
0.702702702702703	7.63308832288981e-05\\
0.703703703703704	5.98418857705273e-05\\
0.704704704704705	4.53568943201663e-05\\
0.705705705705706	3.28759088778153e-05\\
0.706706706706707	2.23989294434742e-05\\
0.707707707707708	1.39259560171422e-05\\
0.708708708708709	7.45698859882117e-06\\
0.70970970970971	2.99202718851006e-06\\
0.710710710710711	5.31071786208879e-07\\
0.711711711711712	7.41223919176145e-08\\
0.712712712712713	1.62117900563655e-06\\
0.713713713713714	5.17224162736536e-06\\
0.714714714714715	1.07273102571041e-05\\
0.715715715715716	1.82863848948527e-05\\
0.716716716716717	2.78494655406113e-05\\
0.717717717717718	3.94165521943812e-05\\
0.718718718718719	5.29876448561598e-05\\
0.71971971971972	6.85627435259484e-05\\
0.720720720720721	8.61418482037468e-05\\
0.721721721721722	0.000105724958889558\\
0.722722722722723	0.000127312075583376\\
0.723723723723724	0.000150903198285205\\
0.724724724724725	0.000176498326995043\\
0.725725725725726	0.000204097461712891\\
0.726726726726727	0.000233700602438753\\
0.727727727727728	0.000265307749172621\\
0.728728728728729	0.000298918901914499\\
0.72972972972973	0.000334534060664388\\
0.730730730730731	0.000372153225422286\\
0.731731731731732	0.000411776396188198\\
0.732732732732733	0.000453403572962117\\
0.733733733733734	0.000497034755744045\\
0.734734734734735	0.000542669944533983\\
0.735735735735736	0.000590309139331931\\
0.736736736736737	0.000639952340137894\\
0.737737737737738	0.000691599546951862\\
0.738738738738739	0.00074525075977384\\
0.73973973973974	0.000800905978603828\\
0.740740740740741	0.000858565203441826\\
0.741741741741742	0.00091822843428784\\
0.742742742742743	0.000979895671141858\\
0.743743743743744	0.00104356691400389\\
0.744744744744745	0.00110924216287392\\
0.745745745745746	0.00117692141775197\\
0.746746746746747	0.00124660467863804\\
0.747747747747748	0.0013182919455321\\
0.748748748748749	0.00139198321843418\\
0.74974974974975	0.00146767849734427\\
0.750750750750751	0.00154537778226237\\
0.751751751751752	0.00162508107318848\\
0.752752752752753	0.0017067883701226\\
0.753753753753754	0.00179049967306473\\
0.754754754754755	0.00187621498201487\\
0.755755755755756	0.00196393429697301\\
0.756756756756757	0.00205365761793918\\
0.757757757757758	0.00214538494491335\\
0.758758758758759	0.00223911627789552\\
0.75975975975976	0.00233485161688571\\
0.760760760760761	0.00243259096188391\\
0.761761761761762	0.00253233431289013\\
0.762762762762763	0.00263408166990434\\
0.763763763763764	0.00273783303292657\\
0.764764764764765	0.00284358840195681\\
0.765765765765766	0.00295134777699506\\
0.766766766766767	0.00306111115804132\\
0.767767767767768	0.00317287854509559\\
0.768768768768769	0.00328664993815787\\
0.76976976976977	0.00340242533722816\\
0.770770770770771	0.00352020474230645\\
0.771771771771772	0.00363998815339277\\
0.772772772772773	0.00376177557048709\\
0.773773773773774	0.00388556699358942\\
0.774774774774775	0.00401136242269975\\
0.775775775775776	0.0041391618578181\\
0.776776776776777	0.00426896529894447\\
0.777777777777778	0.00440077274607884\\
0.778778778778779	0.00453458419922121\\
0.77977977977978	0.0046703996583716\\
0.780780780780781	0.00480821912353\\
0.781781781781782	0.00494804259469642\\
0.782782782782783	0.00508987007187084\\
0.783783783783784	0.00523370155505326\\
0.784784784784785	0.0053795370442437\\
0.785785785785786	0.00552737653944216\\
0.786786786786787	0.00567722004064862\\
0.787787787787788	0.00582906754786308\\
0.788788788788789	0.00598291906108556\\
0.78978978978979	0.00613877458031605\\
0.790790790790791	0.00629663410555456\\
0.791791791791792	0.00645649763680107\\
0.792792792792793	0.00661836517405558\\
0.793793793793794	0.00678223671731811\\
0.794794794794795	0.00694811226658864\\
0.795795795795796	0.00711599182186721\\
0.796796796796797	0.00728587538315377\\
0.797797797797798	0.00745776295044833\\
0.798798798798799	0.00763165452375091\\
0.7997997997998	0.00780755010306149\\
0.800800800800801	0.00798544968838011\\
0.801801801801802	0.00816535327970671\\
0.802802802802803	0.00834726087704133\\
0.803803803803804	0.00853117248038396\\
0.804804804804805	0.00871708808973459\\
0.805805805805806	0.00890500770509326\\
0.806806806806807	0.00909493132645991\\
0.807807807807808	0.00928685895383458\\
0.808808808808809	0.00948079058721726\\
0.80980980980981	0.00967672622660794\\
0.810810810810811	0.00987466587200666\\
0.811811811811812	0.0100746095234134\\
0.812812812812813	0.0102765571808281\\
0.813813813813814	0.0104805088442508\\
0.814814814814815	0.0106864645136815\\
0.815815815815816	0.0108944241891203\\
0.816816816816817	0.0111043878705671\\
0.817817817817818	0.0113163555580218\\
0.818818818818819	0.0115303272514846\\
0.81981981981982	0.0117463029509554\\
0.820820820820821	0.0119642826564342\\
0.821821821821822	0.012184266367921\\
0.822822822822823	0.0124062540854158\\
0.823823823823824	0.0126302458089187\\
0.824824824824825	0.0128562415384295\\
0.825825825825826	0.0130842412739484\\
0.826826826826827	0.0133142450154752\\
0.827827827827828	0.0135462527630101\\
0.828828828828829	0.013780264516553\\
0.82982982982983	0.0140162802761038\\
0.830830830830831	0.0142543000416628\\
0.831831831831832	0.0144943238132297\\
0.832832832832833	0.0147363515908046\\
0.833833833833834	0.0149803833743875\\
0.834834834834835	0.0152264191639784\\
0.835835835835836	0.0154744589595774\\
0.836836836836837	0.0157245027611844\\
0.837837837837838	0.0159765505687993\\
0.838838838838839	0.0162306023824223\\
0.83983983983984	0.0164866582020533\\
0.840840840840841	0.0167447180276923\\
0.841841841841842	0.0170047818593393\\
0.842842842842843	0.0172668496969943\\
0.843843843843844	0.0175309215406574\\
0.844844844844845	0.0177969973903284\\
0.845845845845846	0.0180650772460075\\
0.846846846846847	0.0183351611076945\\
0.847847847847848	0.0186072489753896\\
0.848848848848849	0.0188813408490927\\
0.84984984984985	0.0191574367288038\\
0.850850850850851	0.0194355366145229\\
0.851851851851852	0.01971564050625\\
0.852852852852853	0.0199977484039851\\
0.853853853853854	0.0202818603077282\\
0.854854854854855	0.0205679762174794\\
0.855855855855856	0.0208560961332385\\
0.856856856856857	0.0211462200550057\\
0.857857857857858	0.0214383479827808\\
0.858858858858859	0.021732479916564\\
0.85985985985986	0.0220286158563552\\
0.860860860860861	0.0223267558021544\\
0.861861861861862	0.0226268997539616\\
0.862862862862863	0.0229290477117768\\
0.863863863863864	0.0232331996756001\\
0.864864864864865	0.0235393556454313\\
0.865865865865866	0.0238475156212706\\
0.866866866866867	0.0241576796031178\\
0.867867867867868	0.0244698475909731\\
0.868868868868869	0.0247840195848364\\
0.86986986986987	0.0251001955847077\\
0.870870870870871	0.025418375590587\\
0.871871871871872	0.0257385596024743\\
0.872872872872873	0.0260607476203696\\
0.873873873873874	0.0263849396442729\\
0.874874874874875	0.0267111356741843\\
0.875875875875876	0.0270393357101036\\
0.876876876876877	0.027369539752031\\
0.877877877877878	0.0277017477999663\\
0.878878878878879	0.0280359598539097\\
0.87987987987988	0.0283721759138611\\
0.880880880880881	0.0287103959798205\\
0.881881881881882	0.0290506200517879\\
0.882882882882883	0.0293928481297634\\
0.883883883883884	0.0297370802137468\\
0.884884884884885	0.0300833163037382\\
0.885885885885886	0.0304315563997377\\
0.886886886886887	0.0307818005017451\\
0.887887887887888	0.0311340486097606\\
0.888888888888889	0.0314883007237841\\
0.88988988988989	0.0318445568438156\\
0.890890890890891	0.0322028169698551\\
0.891891891891892	0.0325630811019026\\
0.892892892892893	0.0329253492399581\\
0.893893893893894	0.0332896213840216\\
0.894894894894895	0.0336558975340932\\
0.895895895895896	0.0340241776901727\\
0.896896896896897	0.0343944618522603\\
0.897897897897898	0.0347667500203559\\
0.898898898898899	0.0351410421944594\\
0.8998998998999	0.0355173383745711\\
0.900900900900901	0.0358956385606907\\
0.901901901901902	0.0362759427528183\\
0.902902902902903	0.0366582509509539\\
0.903903903903904	0.0370425631550975\\
0.904904904904905	0.0374288793652492\\
0.905905905905906	0.0378171995814088\\
0.906906906906907	0.0382075238035765\\
0.907907907907908	0.0385998520317521\\
0.908908908908909	0.0389941842659358\\
0.90990990990991	0.0393905205061275\\
0.910910910910911	0.0397888607523272\\
0.911911911911912	0.0401892050045349\\
0.912912912912913	0.0405915532627506\\
0.913913913913914	0.0409959055269744\\
0.914914914914915	0.0414022617972061\\
0.915915915915916	0.0418106220734459\\
0.916916916916917	0.0422209863556936\\
0.917917917917918	0.0426333546439494\\
0.918918918918919	0.0430477269382132\\
0.91991991991992	0.043464103238485\\
0.920920920920921	0.0438824835447648\\
0.921921921921922	0.0443028678570526\\
0.922922922922923	0.0447252561753484\\
0.923923923923924	0.0451496484996523\\
0.924924924924925	0.0455760448299641\\
0.925925925925926	0.0460044451662839\\
0.926926926926927	0.0464348495086118\\
0.927927927927928	0.0468672578569476\\
0.928928928928929	0.0473016702112916\\
0.92992992992993	0.0477380865716434\\
0.930930930930931	0.0481765069380033\\
0.931931931931932	0.0486169313103712\\
0.932932932932933	0.0490593596887472\\
0.933933933933934	0.0495037920731311\\
0.934934934934935	0.0499502284635231\\
0.935935935935936	0.050398668859923\\
0.936936936936937	0.0508491132623309\\
0.937937937937938	0.0513015616707469\\
0.938938938938939	0.0517560140851709\\
0.93993993993994	0.0522124705056029\\
0.940940940940941	0.0526709309320429\\
0.941941941941942	0.0531313953644909\\
0.942942942942943	0.0535938638029469\\
0.943943943943944	0.054058336247411\\
0.944944944944945	0.054524812697883\\
0.945945945945946	0.0549932931543631\\
0.946946946946947	0.0554637776168511\\
0.947947947947948	0.0559362660853472\\
0.948948948948949	0.0564107585598513\\
0.94994994994995	0.0568872550403634\\
0.950950950950951	0.0573657555268835\\
0.951951951951952	0.0578462600194116\\
0.952952952952953	0.0583287685179477\\
0.953953953953954	0.0588132810224919\\
0.954954954954955	0.059299797533044\\
0.955955955955956	0.0597883180496041\\
0.956956956956957	0.0602788425721723\\
0.957957957957958	0.0607713711007484\\
0.958958958958959	0.0612659036353327\\
0.95995995995996	0.0617624401759248\\
0.960960960960961	0.062260980722525\\
0.961961961961962	0.062239020746831\\
0.962962962962963	0.0617405683044462\\
0.963963963963964	0.0612441198680694\\
0.964964964964965	0.0607496754377006\\
0.965965965965966	0.0602572350133399\\
0.966966966966967	0.0597667985949872\\
0.967967967967968	0.0592783661826424\\
0.968968968968969	0.0587919377763057\\
0.96996996996997	0.058307513375977\\
0.970970970970971	0.0578250929816563\\
0.971971971971972	0.0573446765933436\\
0.972972972972973	0.0568662642110389\\
0.973973973973974	0.0563898558347422\\
0.974974974974975	0.0559154514644536\\
0.975975975975976	0.055443051100173\\
0.976976976976977	0.0549726547419003\\
0.977977977977978	0.0545042623896357\\
0.978978978978979	0.054037874043379\\
0.97997997997998	0.0535734897031305\\
0.980980980980981	0.0531111093688899\\
0.981981981981982	0.0526507330406573\\
0.982982982982983	0.0521923607184327\\
0.983983983983984	0.0517359924022161\\
0.984984984984985	0.0512816280920076\\
0.985985985985986	0.050829267787807\\
0.986986986986987	0.0503789114896145\\
0.987987987987988	0.0499305591974299\\
0.988988988988989	0.0494842109112534\\
0.98998998998999	0.0490398666310849\\
0.990990990990991	0.0485975263569244\\
0.991991991991992	0.0481571900887719\\
0.992992992992993	0.0477188578266274\\
0.993993993993994	0.047282529570491\\
0.994994994994995	0.0468482053203625\\
0.995995995995996	0.0464158850762421\\
0.996996996996997	0.0459855688381297\\
0.997997997997998	0.0455572566060252\\
0.998998998998999	0.0451309483799288\\
1	0.0447066441598404\\
};
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0.0447066441598404\\
0.00595238095238095	0.0422249386008229\\
0.0119047619047619	0.0398140947198099\\
0.0178571428571429	0.0374741125168015\\
0.0238095238095238	0.0352049919917976\\
0.0297619047619048	0.0330067331447983\\
0.0357142857142857	0.0308793359758035\\
0.0416666666666667	0.0288228004848132\\
0.0476190476190476	0.0268371266718274\\
0.0535714285714286	0.0249223145368462\\
0.0595238095238095	0.0230783640798696\\
0.0654761904761905	0.0213052753008974\\
0.0714285714285714	0.0196030481999298\\
0.0773809523809524	0.0179716827769667\\
0.0833333333333333	0.0164111790320082\\
0.0892857142857143	0.0149215369650542\\
0.0952380952380952	0.0135027565761047\\
0.101190476190476	0.0121548378651598\\
0.107142857142857	0.0108777808322194\\
0.113095238095238	0.00967158547728357\\
0.119047619047619	0.00853625180035225\\
0.125	0.00747177980142546\\
0.130952380952381	0.00647816948050321\\
0.136904761904762	0.00555542083758549\\
0.142857142857143	0.00470353387267231\\
};
\addplot[only marks,mark=*,mark options={},mark size=1.3693pt,color=black] plot table[row sep=crcr]{%
0	0.0447066441598404\\
};
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.142857142857143	0.00470353387267231\\
0.148809523809524	0.00392250858576366\\
0.154761904761905	0.00321234497685954\\
0.160714285714286	0.00257304304595998\\
0.166666666666667	0.00200460279306493\\
0.172619047619048	0.00150702421817443\\
0.178571428571429	0.00108030732128846\\
0.18452380952381	0.000724452102407014\\
0.19047619047619	0.000439458561530111\\
0.196428571428571	0.000225326698657748\\
0.202380952380952	8.20565137899243e-05\\
0.208333333333333	9.64800692662693e-06\\
0.214285714285714	8.10117806786942e-06\\
0.220238095238095	7.74160272136448e-05\\
0.226190476190476	0.000217592554363946\\
0.232142857142857	0.000428630759518787\\
0.238095238095238	0.000710530642678175\\
0.244047619047619	0.00106329220384209\\
0.25	0.00148691544301054\\
0.255952380952381	0.00198140036018354\\
0.261904761904762	0.00254674695536104\\
0.267857142857143	0.00318295522854311\\
0.273809523809524	0.0038900251797297\\
0.279761904761905	0.00466795680892083\\
0.285714285714286	0.00551675011611649\\
};
\addplot[only marks,mark=*,mark options={},mark size=1.3693pt,color=black] plot table[row sep=crcr]{%
0.142857142857143	0.00470353387267231\\
};
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.285714285714286	0.00551675011611649\\
0.291666666666667	0.00643640510131668\\
0.297619047619048	0.0074269217645214\\
0.303571428571429	0.00848830010573069\\
0.30952380952381	0.00962054012494448\\
0.31547619047619	0.0108236418221628\\
0.321428571428571	0.0120976051973857\\
0.327380952380952	0.0134424302506131\\
0.333333333333333	0.014858116981845\\
0.339285714285714	0.0163446653910815\\
0.345238095238095	0.0179020754783225\\
0.351190476190476	0.0195303472435681\\
0.357142857142857	0.0212294806868182\\
0.363095238095238	0.0229994758080728\\
0.369047619047619	0.0248403326073319\\
0.375	0.0267520510845956\\
0.380952380952381	0.0287346312398638\\
0.386904761904762	0.0307880730731366\\
0.392857142857143	0.0329123765844139\\
0.398809523809524	0.0351075417736957\\
0.404761904761905	0.0373735686409821\\
0.410714285714286	0.039710457186273\\
0.416666666666667	0.0421182074095684\\
0.422619047619048	0.0445968193108684\\
0.428571428571429	0.0471462928901729\\
};
\addplot[only marks,mark=*,mark options={},mark size=1.3693pt,color=black] plot table[row sep=crcr]{%
0.285714285714286	0.00551675011611649\\
};
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.428571428571429	0.0471462928901729\\
0.434523809523809	0.0459986576947461\\
0.44047619047619	0.0448510224993193\\
0.446428571428571	0.0437033873038925\\
0.452380952380952	0.0425557521084657\\
0.458333333333333	0.0414081169130389\\
0.464285714285714	0.0402604817176121\\
0.470238095238095	0.0391128465221853\\
0.476190476190476	0.0379652113267585\\
0.482142857142857	0.0368175761313317\\
0.488095238095238	0.0356699409359049\\
0.494047619047619	0.0345223057404782\\
0.5	0.0333746705450513\\
0.505952380952381	0.0322270353496246\\
0.511904761904762	0.0310794001541978\\
0.517857142857143	0.029931764958771\\
0.523809523809524	0.0287841297633442\\
0.529761904761905	0.0276364945679174\\
0.535714285714286	0.0264888593724906\\
0.541666666666667	0.0253412241770638\\
0.547619047619048	0.024193588981637\\
0.553571428571429	0.0230459537862102\\
0.55952380952381	0.0218983185907834\\
0.56547619047619	0.0207506833953566\\
0.571428571428571	0.0196030481999298\\
};
\addplot[only marks,mark=*,mark options={},mark size=1.3693pt,color=black] plot table[row sep=crcr]{%
0.428571428571429	0.0471462928901729\\
};
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.571428571428571	0.0196030481999298\\
0.577380952380952	0.0179716827769667\\
0.583333333333333	0.0164111790320082\\
0.589285714285714	0.0149215369650542\\
0.595238095238095	0.0135027565761047\\
0.601190476190476	0.0121548378651598\\
0.607142857142857	0.0108777808322194\\
0.613095238095238	0.00967158547728358\\
0.619047619047619	0.00853625180035222\\
0.625	0.00747177980142544\\
0.630952380952381	0.00647816948050317\\
0.636904761904762	0.00555542083758542\\
0.642857142857143	0.00470353387267242\\
0.648809523809524	0.00392250858576371\\
0.654761904761905	0.00321234497685952\\
0.660714285714286	0.00257304304595996\\
0.666666666666667	0.00200460279306491\\
0.672619047619048	0.00150702421817439\\
0.678571428571429	0.00108030732128839\\
0.68452380952381	0.000724452102407014\\
0.69047619047619	0.000439458561530159\\
0.696428571428571	0.000225326698657824\\
0.702380952380952	8.20565137898965e-05\\
0.708333333333333	9.6480069267102e-06\\
0.714285714285714	8.10117806782085e-06\\
};
\addplot[only marks,mark=*,mark options={},mark size=1.3693pt,color=black] plot table[row sep=crcr]{%
0.571428571428571	0.0196030481999298\\
};
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.714285714285714	8.10117806782085e-06\\
0.720238095238095	7.74160272136726e-05\\
0.726190476190476	0.000217592554363932\\
0.732142857142857	0.000428630759518822\\
0.738095238095238	0.000710530642678231\\
0.744047619047619	0.00106329220384205\\
0.75	0.00148691544301061\\
0.755952380952381	0.00198140036018346\\
0.761904761904762	0.00254674695536106\\
0.767857142857143	0.00318295522854306\\
0.773809523809524	0.00389002517972969\\
0.779761904761905	0.00466795680892085\\
0.785714285714286	0.00551675011611641\\
0.791666666666667	0.00643640510131671\\
0.797619047619048	0.00742692176452131\\
0.803571428571429	0.00848830010573065\\
0.80952380952381	0.00962054012494451\\
0.81547619047619	0.0108236418221628\\
0.821428571428571	0.0120976051973857\\
0.827380952380952	0.013442430250613\\
0.833333333333333	0.014858116981845\\
0.839285714285714	0.0163446653910816\\
0.845238095238095	0.0179020754783225\\
0.851190476190476	0.0195303472435681\\
0.857142857142857	0.0212294806868181\\
};
\addplot[only marks,mark=*,mark options={},mark size=1.3693pt,color=black] plot table[row sep=crcr]{%
0.714285714285714	8.10117806782085e-06\\
};
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.857142857142857	0.0212294806868182\\
0.863095238095238	0.0222076958315274\\
0.869047619047619	0.0231859109762367\\
0.875	0.024164126120946\\
0.880952380952381	0.0251423412656552\\
0.886904761904762	0.0261205564103645\\
0.892857142857143	0.0270987715550737\\
0.898809523809524	0.028076986699783\\
0.904761904761905	0.0290552018444923\\
0.910714285714286	0.0300334169892015\\
0.916666666666667	0.0310116321339108\\
0.922619047619048	0.03198984727862\\
0.928571428571429	0.0329680624233293\\
0.93452380952381	0.0339462775680385\\
0.94047619047619	0.0349244927127478\\
0.946428571428571	0.0359027078574571\\
0.952380952380952	0.0368809230021663\\
0.958333333333333	0.0378591381468756\\
0.964285714285714	0.0388373532915848\\
0.970238095238095	0.0398155684362941\\
0.976190476190476	0.0407937835810033\\
0.982142857142857	0.0417719987257126\\
0.988095238095238	0.0427502138704219\\
0.994047619047619	0.0437284290151311\\
1	0.0447066441598404\\
};
\addplot[only marks,mark=*,mark options={},mark size=1.3693pt,color=black] plot table[row sep=crcr]{%
0.857142857142857	0.0212294806868182\\
};
\addplot[only marks,mark=*,mark options={},mark size=1.3693pt,color=black] plot table[row sep=crcr]{%
1	0.0447066441598404\\
};
\end{axis}
\end{tikzpicture}%
